How Do Fair Decisions Fare in Long-term Qualification?

Although many fairness criteria have been proposed for decision making, their long-term impact on the well-being of a population remains unclear. In this work, we study the dynamics of population qualification and algorithmic decisions under a partially observed Markov decision problem setting. By characterizing the equilibrium of such dynamics, we analyze the long-term impact of static fairness constraints on the equality and improvement of group well-being. Our results show that static fairness constraints can either promote equality or exacerbate disparity depending on the driving factor of qualification transitions and the effect of sensitive attributes on feature distributions. We also consider possible interventions that can effectively improve group qualification or promote equality of group qualification. Our theoretical results and experiments on static real-world datasets with simulated dynamics show that our framework can be used to facilitate social science studies.

==> fig/gm.tex <==
\begin{tikzpicture}[
			scale=0.12,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]
      \node (S) at  (0,14){$S$};

        \node[state] (X0) at  (-15,0){$X_0$};
        \node[state] (X1) at  (0,0){$X_1$};
        \node[state] (X2) at  (15,0){$X_2$};
        
        \node[hstate] (Y0) at  (-15,7){$Y_0$};
        \node[hstate] (Y1) at  (0,7){$Y_1$};
        \node[hstate] (Y2) at  (15,7){$Y_2$};
        
        \node[state] (A0) at  (-15,-7){$D_0$};
        \node[state] (A1) at  (0,-7){$D_1$};
        \node[state] (A2) at  (15,-7){$D_2$};
        
        % Node X0        
        \path[<-] (X0) edge node {} (Y0);
        \path[->] (X0) edge node {} (A0);
        
        % Node X1
        \path[<-] (X1) edge node {} (Y1);
        \path[->] (X1) edge node {} (A1);
        
        % Node X2
        \path[<-] (X2) edge node {} (Y2);
        \path[->] (X2) edge node {} (A2);
        
        
        \path[->] (Y0) edge node {} (Y1);
        \path[->] (Y1) edge node {} (Y2);
        
        \path[->] (A0) edge node {} (Y1);
        \path[->] (A1) edge node {} (Y2);
        % \path[->] (A0) edge node {} (R0);
        % \path[->] (A1) edge node {} (R1);

        
        % \path[->] (Y0) edge node {} (R0);
        % \path[->] (Y1) edge node {} (R1);
        
        \path[->] (S) edge node {} (Y0);
        \path[->] (S) edge node {} (Y1);
        \path[->] (S) edge node {} (Y2);
        
        \path[->] (S) edge node {} (A0);
        \path[->] (S) edge[bend left] node {} (A1);
        \path[->] (S) edge node {} (A2);

        \path[->] (S) edge node {} (X0);
        \path[->] (S) edge[bend right] node{} (X1);
        \path[->] (S) edge node {} (X2);

        % \path[->] (A0) edge [dashed] node {} (X1);
        % \path[->] (A1) edge [dashed] node{} (X2);
        % \path[->] (S) edge node {} (R1);
        % \path[->] (S) edge node {} (R0);
    \end{tikzpicture}

==> fig/gm1.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]

        \node[hstate] (Y) at  (-6,10){$Y$};
        \node[state] (S) at  (6,10){$S$};
        
        \node[state] (X) at  (-6,0){$X$};
        \node[state] (D) at  (6,0){$D$};
        
        \path[->] (Y) edge node {} (X);
        % \path[->] (S) edge node {} (X);
        % \path[->] (S) edge node {} (Y);
        \path[->] (S) edge  [dashed] node {} (D);
        \path[->] (X) edge node {} (D);

    \end{tikzpicture}

==> fig/gm2.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]

        \node[hstate] (Y) at  (-6,10){$Y$};
        \node[state] (S) at  (6,10){$S$};
        
        \node[state] (X) at  (-6,0){$X$};
        \node[state] (D) at  (6,0){$D$};
        
        \path[->] (Y) edge node {} (X);
        % \path[->] (S) edge node {} (X);
        \path[->] (S) edge node {} (Y);
        \path[->] (S) edge  [dashed] node {} (D);
        \path[->] (X) edge node {} (D);

    \end{tikzpicture}

==> fig/gm3.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]

        \node[hstate] (Y) at  (-6,10){$Y$};
        \node[state] (S) at  (6,10){$S$};
        
        \node[state] (X) at  (-6,0){$X$};
        \node[state] (D) at  (6,0){$D$};
        
        \path[->] (Y) edge node {} (X);
        \path[->] (S) edge node {} (X);
        % \path[->] (S) edge node {} (Y);
        \path[->] (S) edge  [dashed] node {} (D);
        \path[->] (X) edge node {} (D);

    \end{tikzpicture}

==> fig/gm4.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]

        \node[hstate] (Y) at  (-6,10){$Y$};
        \node[state] (S) at  (6,10){$S$};
        
        \node[state] (X) at  (-6,0){$X$};
        \node[state] (D) at  (6,0){$D$};
        
        \path[->] (Y) edge node {} (X);
        \path[->] (S) edge node {} (X);
        \path[->] (S) edge node {} (Y);
        \path[->] (S) edge  [dashed] node {} (D);
        \path[->] (X) edge node {} (D);

    \end{tikzpicture}

==> fig/gm4_e.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 2cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]
        \node[state] (S) at  (0,12){$S$};

        \node[state] (X0) at  (-12,0){$X_0$};
        \node[state] (X1) at  (0,0){$X_1$};
        \node[state] (X2) at  (12,0){$X_2$};
        
        \node[hstate] (Y0) at  (-12,6){$Y_0$};
        \node[hstate] (Y1) at  (0,6){$Y_1$};
        \node[hstate] (Y2) at  (12,6){$Y_2$};
        
        % \node[state] (R0) at  (-6,12){$R_0$};
        % \node[state] (R1) at  (6,12){$R_1$};

        \node[state] (A0) at  (-12,-6){$A_0$};
        \node[state] (A1) at  (0,-6){$A_1$};
        \node[state] (A2) at  (12,-6){$A_2$};
        
        % Node X0        
        \path[<-] (X0) edge node {} (Y0);
        \path[->] (X0) edge node {} (A0);
        
        % Node X1
        \path[<-] (X1) edge node {} (Y1);
        \path[->] (X1) edge node {} (A1);
        
        % Node X2
        \path[<-] (X2) edge node {} (Y2);
        \path[->] (X2) edge node {} (A2);
        
        
        \path[->] (Y0) edge node {} (Y1);
        \path[->] (Y1) edge node {} (Y2);
        
        \path[->] (A0) edge node {} (Y1);
        \path[->] (A1) edge node {} (Y2);
        % \path[->] (A0) edge node {} (R0);
        % \path[->] (A1) edge node {} (R1);

        
        % \path[->] (Y0) edge node {} (R0);
        % \path[->] (Y1) edge node {} (R1);
        
        \path[->] (S) edge node {} (Y0);
        \path[->] (S) edge node {} (Y1);
        \path[->] (S) edge node {} (Y2);
        
        \path[->] (S) edge node {} (A0);
        \path[->] (S) edge[bend right] node {} (A1);
        \path[->] (S) edge node {} (A2);
        
        % \path[->] (S) edge node {} (R1);
        % \path[->] (S) edge node {} (R0);
    \end{tikzpicture}

==> fig/gm5_e.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]
       \node[hstate] (S) at  (0,12){$S$};

        \node[state] (X0) at  (-12,0){$X_0$};
        \node[state] (X1) at  (0,0){$X_1$};
        \node[state] (X2) at  (12,0){$X_2$};
        
        \node[hstate] (Y0) at  (-12,6){$Y_0$};
        \node[hstate] (Y1) at  (0,6){$Y_1$};
        \node[hstate] (Y2) at  (12,6){$Y_2$};
        
        % \node[state] (R0) at  (-6,12){$R_0$};
        % \node[state] (R1) at  (6,12){$R_1$};

        \node[state] (A0) at  (-12,-6){$A_0$};
        \node[state] (A1) at  (0,-6){$A_1$};
        \node[state] (A2) at  (12,-6){$A_2$};
        
        % Node X0        
        %\path[->] (X0) edge node {} (Y1);
        %  \path[->] (E0) edge node {} (Y0);
        \path[<-] (X0) edge node {} (Y0);
        \path[->] (X0) edge node {} (A0);
        
        % Node X1
        %\path[->] (X1) edge node {} (Y2);
        %  \path[->] (E1) edge node {} (Y1);
        \path[<-] (X1) edge node {} (Y1);
        \path[->] (X1) edge node {} (A1);
        
        % Node X2
        % \path[->] (E2) edge node {} (Y2);
        \path[<-] (X2) edge node {} (Y2);
        \path[->] (X2) edge node {} (A2);
        
        
        \path[->] (Y0) edge node {} (Y1);
        \path[->] (Y1) edge node {} (Y2);
        
        \path[->] (A0) edge node {} (Y1);
        \path[->] (A1) edge node {} (Y2);
        % \path[->] (A0) edge node {} (R0);
        % \path[->] (A1) edge node {} (R1);

        
        % \path[->] (Y0) edge node {} (R0);
        % \path[->] (Y1) edge node {} (R1);
        
        \path[->] (S) edge node {} (Y0);
        \path[->] (S) edge node {} (Y1);
        \path[->] (S) edge node {} (Y2);
        
        \path[->] (S) edge node {} (X0);
        \path[->] (S) edge[bend right] node {} (X1);
        \path[->] (S) edge node {} (X2);
        
        
        % \path[->] (S) edge node {} (R1);
        % \path[->] (S) edge node {} (R0);
    \end{tikzpicture}

==> fig/gm7_e.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]
        \node[state] (S) at  (0,12){$S$};

        \node[state] (X0) at  (-12,0){$X_0$};
        \node[state] (X1) at  (0,0){$X_1$};
        \node[state] (X2) at  (12,0){$X_2$};
        
        \node[hstate] (Y0) at  (-12,6){$Y_0$};
        \node[hstate] (Y1) at  (0,6){$Y_1$};
        \node[hstate] (Y2) at  (12,6){$Y_2$};
        
        % \node[state] (R0) at  (-6,12){$R_0$};
        % \node[state] (R1) at  (6,12){$R_1$};

        \node[state] (A0) at  (-12,-6){$A_0$};
        \node[state] (A1) at  (0,-6){$A_1$};
        \node[state] (A2) at  (12,-6){$A_2$};
        
        % Node X0        
        \path[<-] (X0) edge node {} (Y0);
        \path[->] (X0) edge node {} (A0);
        
        % Node X1
        \path[<-] (X1) edge node {} (Y1);
        \path[->] (X1) edge node {} (A1);
        
        % Node X2
        \path[<-] (X2) edge node {} (Y2);
        \path[->] (X2) edge node {} (A2);
        
        
        \path[->] (Y0) edge node {} (Y1);
        \path[->] (Y1) edge node {} (Y2);
        
        \path[->] (A0) edge node {} (Y1);
        \path[->] (A1) edge node {} (Y2);
        % \path[->] (A0) edge node {} (R0);
        % \path[->] (A1) edge node {} (R1);

        % \path[->] (Y0) edge node {} (R0);
        % \path[->] (Y1) edge node {} (R1);
        
        \path[->] (S) edge node {} (X0);
        \path[->] (S) edge[bend left] node {} (X1);
        \path[->] (S) edge node {} (X2);
        
        \path[->] (S) edge node {} (A0);
        \path[->] (S) edge[bend right] node {} (A1);
        \path[->] (S) edge node {} (A2);
        
        % \path[->] (S) edge node {} (R1);
        % \path[->] (S) edge node {} (R0);
    \end{tikzpicture}

==> fig/gm8_e.tex <==
\begin{tikzpicture}[
			scale=0.15,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{state}=[
            draw = none,
            % thick,
            % minimum size = 1mm
        ]
        \tikzstyle{hstate}=[
            draw = none,
            fill = gray
            % thick,
            % minimum size = 1mm
        ]
        \node[hstate] (S) at  (0,12){$S$};

        \node[state] (X0) at  (-12,0){$X_0$};
        \node[state] (X1) at  (0,0){$X_1$};
        \node[state] (X2) at  (12,0){$X_2$};
        
        \node[hstate] (Y0) at  (-12,6){$Y_0$};
        \node[hstate] (Y1) at  (0,6){$Y_1$};
        \node[hstate] (Y2) at  (12,6){$Y_2$};
        
        % \node[state] (R0) at  (-6,12){$R_0$};
        % \node[state] (R1) at  (6,12){$R_1$};

        \node[state] (A0) at  (-12,-6){$A_0$};
        \node[state] (A1) at  (0,-6){$A_1$};
        \node[state] (A2) at  (12,-6){$A_2$};
        % Node X0        
        %\path[->] (X0) edge node {} (Y1);
        %  \path[->] (E0) edge node {} (Y0);
        \path[<-] (X0) edge node {} (Y0);
        \path[->] (X0) edge node {} (A0);
        
        % Node X1
        %\path[->] (X1) edge node {} (Y2);
        %  \path[->] (E1) edge node {} (Y1);
        \path[<-] (X1) edge node {} (Y1);
        \path[->] (X1) edge node {} (A1);
        
        % Node X2
        % \path[->] (E2) edge node {} (Y2);
        \path[<-] (X2) edge node {} (Y2);
        \path[->] (X2) edge node {} (A2);
        
        
        \path[->] (Y0) edge node {} (Y1);
        \path[->] (Y1) edge node {} (Y2);
        
        \path[->] (A0) edge node {} (Y1);
        \path[->] (A1) edge node {} (Y2);
        
        % \path[->] (A0) edge node {} (R0);
        % \path[->] (A1) edge node {} (R1);

        % \path[->] (Y0) edge node {} (R0);
        % \path[->] (Y1) edge node {} (R1);
        
        \path[->] (S) edge node {} (Y0);
        \path[->] (S) edge node {} (Y1);
        \path[->] (S) edge node {} (Y2);
        
        \path[->] (S) edge node {} (X0);
        \path[->] (S) edge[bend right] node {} (X1);
        \path[->] (S) edge node {} (X2);
        
        % \path[->] (S) edge node {} (R1);
        % \path[->] (S) edge node {} (R0);
    \end{tikzpicture}
